Simple Test-Time Refinement for Plot-to-Code Generation via Visual-Code Diagnostics

Plot-to-code generation has been greatly advanced by recent multimodal large language models (MLLMs). However, existing studies mainly focus on one-pass generation or iterative sampling guided by verifier-based filtering, which does not align with the typical human programming workflow of generate first, then iteratively error-location and fix. This naturally motivates a test-time refinement paradigm for plot-to-code generation. In this work, we present the first study on plot-to-code generation via iterative test-time refinement. We propose a Visual-Code Diagnostics framework that enables refinement through visual feedback from source code. Specifically, we first categorize generation errors into four coarse-grained types, and then train lightweight discriminators to recognize and localize these errors based on the rendered visual outputs and corresponding code. Unlike traditional compiler- or debugger-based verification, our approach performs iterative refinement guided by one diagnostics system, enabling more effective semantic and visual correction during test time. Extensive experiments demonstrate that our method consistently improves generation quality across diverse generators and significantly outperforms strong test-time scaling baselines.

==> figures/iter_bar.tex <==
% \resizebox{1\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymax=76,
    ymin=64,
    xmax=5.5,
    xmin=-0.5,
    bar width=6,
    % ylabel={F1 score},
    % y label style={font=\footnotesize, yshift=-0.8cm},
    ytick={66, 70, 74},
    yticklabels={66, 70, 74},
    y tick label style = {font=\footnotesize, xshift=0.1cm},
    % axis y line*=right,
    % axis x line=none,
    % xlabel={Iteration},
    % x label style={font=\normalsize, yshift=0.1cm},
    xtick = {0,1,2,3,4,5},
    xtick style = {draw=none},
    xticklabels={0, 1, 2, 3, 4, 5},
    x tick label style = {font=\small, yshift=0.13cm},
    width=7.8cm,
    height=4.0cm,
    legend style={at={(0.5, 1.228)}, anchor=north, legend columns=4, font=\footnotesize, column sep=3.8pt},
    % xmajorgrids=true,
    ymajorgrids=true,
    y grid style={dashed, },
]
    \addplot[o_d, fill=o_d, bar shift=0pt, pattern=north east lines, pattern color=o_d] coordinates{
        (-0.34, 66.1)  (0.66, 69.0)  (1.66, 68.9) (2.66, 69.9)  (3.66, 69.8) (4.66, 69.9)
    };

    \addplot[g_d, fill=g_d, bar shift=0pt, pattern=crosshatch dots, pattern color=g_d] coordinates{
        (-0.115, 66.1) (0.885, 69.5)  (1.885, 70.3) (2.885, 70.1)  (3.885, 70.5)  (4.885, 70.8)
    };

    \addplot[b_d, fill=b_d, bar shift=0pt, pattern=north west lines, pattern color=b_d] coordinates{
        (0.115, 66.1) (1.115, 70.1)  (2.115, 70.8) (3.115, 71.1)  (4.115, 72.0)  (5.115, 72.15)
    };

    \addplot[r_d, fill=r_d, bar shift=0pt, pattern color=r_d] coordinates{
        (0.34, 66.1) (1.34, 71.5)  (2.34, 72.5) (3.34, 73.5)  (4.34, 74.8)  (5.34, 75.15)
    };

    \legend{Qwen-2B, Qwen-32B, SFT, RL};

\end{axis}


\end{tikzpicture}
% }


==> figures/iter_line.tex <==
% \resizebox{1\columnwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    xmin=-0.2,
    xmax=5.2,
    ymin=76.5,
    ymax=91.0,
    width=7.8cm,
    height=4.0cm,
    % ylabel={F1 score},
    % y label style={font=\footnotesize, yshift=-0.75cm},
    ytick={78, 83, 88},
    yticklabels={78, 83, 88},
    yticklabel style={font=\footnotesize, xshift=0.1cm},
    % xlabel={Iteration},
    % x label style={font=\normalsize, yshift=0.1cm},
    xtick = {0,1,2,3,4,5},
    xticklabels={0, 1, 2, 3, 4, 5},
    x tick label style = {font=\small, yshift=0.0cm},
    legend style={at={(0.5, 1.228)}, anchor=north, legend columns=4, font=\footnotesize, column sep=-1.0pt},
    % axis y line*=left,
    % axis x line*=bottom,
    xmajorgrids=true,
    ymajorgrids=true,
    x grid style={dashed, },
    y grid style={dashed, },
]
    \addplot[thick, solid, o_d, mark=o, mark size = 2.5pt, mark options={fill=o_d, solid}] coordinates {
        (0, 77.8) (1, 82.3) (2, 85.0) (3, 85.3) (4, 85.2) (5, 85.4)
    };\addlegendentry{Qwen-2B}
    \addplot[thick, solid, g_d, mark=diamond, mark size = 3.5pt, mark options={fill=g_d, solid}] coordinates {
        (0, 77.8) (1, 80.8) (2, 81.8) (3, 82.5) (4, 83.2) (5, 83.6)
    };\addlegendentry{Qwen-32B}
    \addplot[thick, solid, b_d, mark=triangle*, mark size = 3pt, mark options={fill=b_d, solid}] coordinates {
        (0, 77.8) (1, 81.0) (2, 83.1) (3, 84.4) (4, 85.8) (5, 86.3)
    };\addlegendentry{SFT}
    \addplot[thick, solid, r_d, mark=square*, mark size = 2pt, mark options={fill=r_d, solid}] coordinates {
        (0, 77.8) (1, 84.9) (2, 86.9) (3, 88.3) (4, 88.8) (5, 89.5)
    };\addlegendentry{RL}

\end{axis}

\end{tikzpicture}
% }

